GenTREC: The First Test Collection Generated by Large Language Models for Evaluating Information Retrieval Systems

Building test collections for Information Retrieval evaluation has traditionally been a resource-intensive and time-consuming task, primarily due to the dependence on manual relevance judgments. While various cost-effective strategies have been explored, the development of such collections remains a significant challenge. In this paper, we present GenTREC , the first test collection constructed entirely from documents generated by a Large Language Model (LLM), eliminating the need for manual relevance judgments. Our approach is based on the assumption that documents generated by an LLM are inherently relevant to the prompts used for their generation. Based on this heuristic, we utilized existing TREC search topics to generate documents. We consider a document relevant only to the prompt that generated it, while other document-topic pairs are treated as non-relevant. To introduce realistic retrieval challenges, we also generated non-relevant documents, ensuring that IR systems are tested against a diverse and robust set of materials. The resulting GenTREC collection comprises 96,196 documents, 300 topics, and 18,964 relevance "judgments". We conducted extensive experiments to evaluate GenTREC in terms of document quality, relevance judgment accuracy, and evaluation reliability. Notably, our findings indicate that the ranking of IR systems using GenTREC is compatible with the evaluations conducted using traditional TREC test collections, particularly for P@100, MAP, and RPrec metrics. Overall, our results show that our proposed approach offers a promising, low-cost alternative for IR evaluation, significantly reducing the burden of building and maintaining future IR evaluation resources.

==> document_overlap.tex <==

\begin{tikzpicture}
\begin{groupplot}[group style={group size= 5 by 1, horizontal sep=0.3cm, vertical sep=1.5cm},
       % grid style          = {line width=.1pt,draw=gray!10},
       % major grid  style={line width=.2pt,draw=gray!50},
        height              = 4cm, 
        width=4.5cm,
        xlabel              = $\alpha$ ,
        legend entries={rel + rel, rel + non-rel, non-rel + rel, non-rel + non-rel} ,
        legend style={
            at={(3.5,5.5)},
            anchor=north west,
            legend columns=-1,transpose legend,
            nodes={font=\small},
            /tikz/every even column/.append style={column sep=0.1cm}
        },
        grid=both,   
	    yticklabel style    = {/pgf/number format/precision=4}  ,
	    scaled y ticks      = false,
         every axis title shift=0,
      legend to name=grouplegend
        ]

%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------

\nextgroupplot[title=Topic 402,
 ylabel style={align=center}, 
ylabel={cosine similarity},ylabel shift = 0 pt,ymin=0,ymax=1]  
\addplot[only marks, color=green]
    coordinates {
    
    };
    
\addplot[only marks, color=blue]
    coordinates {
    
    };
    
\addplot[only marks, color=orange]
    coordinates {
    
    };

\addplot[only marks, color=red]
    coordinates {
    
    };
\coordinate (top) at (rel axis cs:0,1.1);
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------

\nextgroupplot[title=Topic 416,yticklabels = \empty,ymin=0,ymax=1]   
\addplot[only marks, color=green]
    coordinates {
    
    };
    
\addplot[only marks, color=blue]
    coordinates {
    
    };
    
\addplot[only marks, color=orange]
    coordinates {
    
    };

\addplot[only marks, color=red]
    coordinates {
    
    };

%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
\nextgroupplot[title=Topic 419,yticklabels = \empty,ymin=0,ymax=1]   
\addplot[only marks, color=green]
    coordinates {
    
    };
    
\addplot[only marks, color=blue]
    coordinates {
    
    };
    
\addplot[only marks, color=orange]
    coordinates {
    
    };

\addplot[only marks, color=red]
    coordinates {
    
    };
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
\nextgroupplot[title=Topic 429,yticklabels = \empty,ymin=0,ymax=1]
\addplot[only marks, color=green]
    coordinates {
    
    };
    
\addplot[only marks, color=blue]
    coordinates {
    
    };
    
\addplot[only marks, color=orange]
    coordinates {
    
    };

\addplot[only marks, color=red]
    coordinates {
    
    };
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
\nextgroupplot[title=Topic 438,yticklabels = \empty,ymin=0,ymax=1]
\addplot[only marks, color=green]
    coordinates {
    
    };
    
\addplot[only marks, color=blue]
    coordinates {
    
    };
    
\addplot[only marks, color=orange]
    coordinates {
    
    };

\addplot[only marks, color=red]
    coordinates {
    
    };
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------

\end{groupplot}

%\node (a) at (11,1.4) {\rotatebox{270}{$P@100_{Rareness}$}};  

    \ref{grouplegend}
\end{tikzpicture} 

%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------

==> figure_for_alpha_values_ap.tex <==
\begin{tikzpicture}
\begin{axis}[
    title = TREC-5,
    xlabel={$\alpha$},
    scale=0.55,
    ylabel={Kendall's $\tau$},
    xmin=0, xmax=1,
    ymin=0.4, ymax=1,
    xtick={0,0.25,0.5,0.75,1},
    ytick={0.5,0.6,0.7,0.8, 0.9,1},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.7, transform shape}}, 
    cycle list name=exotic
]
\addplot coordinates {(0,1.0)  (0.25,0.984)(0.5,0.965)(0.75,0.952)(1,0.942)};
\addplot coordinates {(0,0.917)(0.25,0.922)(0.5,0.930)(0.75,0.941)(1,0.940)};
\addplot coordinates {(0,0.908)(0.25,0.920)(0.5,0.928)(0.75,0.930)(1,0.931)};
\addplot coordinates {(0,0.811)(0.25,0.827)(0.5,0.835)(0.75,0.839)(1,0.842)};
\addplot coordinates {(0,0.859)(0.25,0.867)(0.5,0.874)(0.75,0.874)(1,0.878)};
    \legend{MAP,nDCG,RP,P@100,P@10}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    title = TREC-8,
    xlabel={$\alpha$},
    scale=0.55,
    %ylabel={Kendall's $\tau$},
    xmin=0, xmax=1,
    ymin=0.4, ymax=1,
    xtick={0,0.25,0.5,0.75,1},
    ytick={0.5,0.6,0.7,0.8, 0.9,1},
    yticklabels={,,},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.7, transform shape}}, 
    cycle list name=exotic
]
\addplot coordinates {(0,1.0)  (0.25,0.993)(0.5,0.984)(0.75,0.976)(1,0.970)};
\addplot coordinates {(0,0.933)(0.25,0.932)(0.5,0.931)(0.75,0.930)(1,0.926)};
\addplot coordinates {(0,0.923)(0.25,0.922)(0.5,0.921)(0.75,0.917)(1,0.912)};
\addplot coordinates {(0,0.876)(0.25,0.876)(0.5,0.879)(0.75,0.880)(1,0.877)};
\addplot coordinates {(0,0.823)(0.25,0.821)(0.5,0.820)(0.75,0.818)(1,0.814)};
    \legend{MAP,nDCG,RP,P@100,P@10}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    title = WT14,
    xlabel={$\alpha$},
    scale=0.55,
    %ylabel={Kendall's $\tau$},
    xmin=0, xmax=1,
    ymin=0.4, ymax=1,
    xtick={0,0.25,0.5,0.75,1},
    ytick={0.5,0.6,0.7,0.8, 0.9,1},
    yticklabels={,,},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.7, transform shape}}, 
    cycle list name=exotic
]
\addplot coordinates {(0,1.0)  (0.25,0.990)(0.5,0.960)(0.75,0.926)(1,0.916)};
\addplot coordinates {(0,0.946)(0.25,0.946)(0.5,0.926)(0.75,0.891)(1,0.891)};
\addplot coordinates {(0,0.931)(0.25,0.931)(0.5,0.931)(0.75,0.896)(1,0.886)};
\addplot coordinates {(0,0.846)(0.25,0.846)(0.5,0.836)(0.75,0.801)(1,0.791)};
\addplot coordinates {(0,0.569)(0.25,0.569)(0.5,0.579)(0.75,0.564)(1,0.564)};
    \legend{MAP,nDCG,RP,P@100,P@10}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    title = DLT20,
    xlabel={$\alpha$},
    scale=0.55,
    %ylabel={Kendall's $\tau$},
    xmin=0, xmax=1,
    ymin=0.4, ymax=1,
    xtick={0,0.25,0.5,0.75,1},
    ytick={0.5,0.6,0.7,0.8, 0.9,1},
    yticklabels={,,},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.7, transform shape}}, 
    cycle list name=exotic
]
\addplot coordinates {(0,1.0)  (0.25,0.986)(0.5,0.969)(0.75,0.961)(1,0.943)};
\addplot coordinates {(0,0.817)(0.25,0.819)(0.5,0.826)(0.75,0.824)(1,0.822)};
\addplot coordinates {(0,0.875)(0.25,0.873)(0.5,0.874)(0.75,0.876)(1,0.866)};
\addplot coordinates {(0,0.529)(0.25,0.536)(0.5,0.540)(0.75,0.548)(1,0.556)};
\addplot coordinates {(0,0.766)(0.25,0.760)(0.5,0.762)(0.75,0.754)(1,0.740)};
    \legend{MAP,nDCG,RP,P@100,P@10}
\end{axis}
\end{tikzpicture}


==> figure_for_alpha_values_pk.tex <==
\begin{tikzpicture}
\begin{axis}[
    title = TREC-5,
    xlabel={$\alpha$},
    scale=0.55,
    ylabel={Kendall's $\tau$},
    xmin=0, xmax=1,
    ymin=0.4, ymax=1,
    xtick={0,0.25,0.5,0.75,1},
    ytick={0.5,0.6,0.7,0.8, 0.9,1},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.7, transform shape}}, 
    %legend image post style={mark=*},
    cycle list name=exotic
]
\addplot coordinates {(0,0.811)(0.25,0.786)(0.5,0.779)(0.75,0.773)(1,0.761)};
\addplot coordinates {(0,0.842)(0.25,0.830)(0.5,0.822)(0.75,0.813)(1,0.803)};
\addplot coordinates {(0,0.839)(0.25,0.823)(0.5,0.819)(0.75,0.812)(1,0.802)};
\addplot coordinates {(0,1.0)(0.25,0.973)(0.5,0.965)(0.75,0.954)(1,0.942)};
\addplot coordinates {(0,0.823)(0.25,0.812)(0.5,0.805)(0.75,0.796)(1,0.788)};
    \legend{MAP,nDCG,RP,P@100,P@10}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    title = TREC-8,
    xlabel={$\alpha$},
    scale=0.55,
    %ylabel={Kendall's $\tau$},
    xmin=0, xmax=1,
    ymin=0.4, ymax=1,
    xtick={0,0.25,0.5,0.75,1},
    ytick={0.5,0.6,0.7,0.8, 0.9,1},
    yticklabels={,,},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.7, transform shape}}, 
    cycle list name=exotic
]
\addplot coordinates {(0,0.876)(0.25,0.874)(0.5,0.870)(0.75,0.869)(1,0.867)};
\addplot coordinates {(0,0.895)(0.25,0.893)(0.5,0.886)(0.75,0.881)(1,0.879)};
\addplot coordinates {(0,0.880)(0.25,0.877)(0.5,0.869)(0.75,0.864)(1,0.863)};
\addplot coordinates {(0,0.999)(0.25,0.992)(0.5,0.982)(0.75,0.976)(1,0.971)};
\addplot coordinates {(0,0.847)(0.25,0.846)(0.5,0.844)(0.75,0.842)(1,0.839)};
    \legend{MAP,nDCG,RP,P@100,P@10}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    title = WT14,
    xlabel={$\alpha$},
    scale=0.55,
    %ylabel={Kendall's $\tau$},
    xmin=0, xmax=1,
    ymin=0.4, ymax=1,
    xtick={0,0.25,0.5,0.75,1},
    ytick={0.5,0.6,0.7,0.8, 0.9,1},
    yticklabels={,,},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.7, transform shape}}, 
    cycle list name=exotic
]
\addplot coordinates {(0,0.846)(0.25,0.862)(0.5,0.865)(0.75,0.862)(1,0.856)};
\addplot coordinates {(0,0.821)(0.25,0.837)(0.5,0.840)(0.75,0.837)(1,0.851)};
\addplot coordinates {(0,0.891)(0.25,0.907)(0.5,0.910)(0.75,0.907)(1,0.896)};
\addplot coordinates {(0,1.0)(0.25,0.974)(0.5,0.971)(0.75,0.974)(1,0.950)};
\addplot coordinates {(0,0.433)(0.25,0.450)(0.5,0.454)(0.75,0.450)(1,0.465)};
    \legend{MAP,nDCG,RP,P@100,P@10}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    title = DLT20,
    xlabel={$\alpha$},
    scale=0.55,
    %ylabel={Kendall's $\tau$},
    xmin=0, xmax=1,
    ymin=0.4, ymax=1,
    xtick={0,0.25,0.5,0.75,1},
    ytick={0.5,0.6,0.7,0.8, 0.9,1},
    yticklabels={,,},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.7, transform shape}}, 
    cycle list name=exotic
]
\addplot coordinates {(0,0.531)(0.25,0.457)(0.5,0.441)(0.75,0.441)(1,0.428)};
\addplot coordinates {(0,0.525)(0.25,0.434)(0.5,0.419)(0.75,0.419)(1,0.401)};
\addplot coordinates {(0,0.539)(0.25,0.478)(0.5,0.465)(0.75,0.465)(1,0.449)};
\addplot coordinates {(0,0.994)(0.25,0.846)(0.5,0.812)(0.75,0.803)(1,0.773)};
\addplot coordinates {(0,0.356)(0.25,0.278)(0.5,0.263)(0.75,0.267)(1,0.248)};
    \legend{MAP,nDCG,RP,P@100,P@10}
\end{axis}
\end{tikzpicture}


==> figures/chatgpt23_random_impact.tex <==
\begin{tikzpicture}
\begin{axis}[
    %title={Synthetic System - Rare Retrieval for $P@100_{Rareness}$ with varying $\alpha$},
    scale= 1,
    width=8cm,
    height=7cm,
    xlabel={TREC Collections},
    ylabel={Kendall's tau},
    %xmin=1, xmax=45,
    ymin=-0.4, ymax=1.05,
    symbolic x coords={TREC5, TREC6, TREC7, TREC8, R04, TREC\textsubscript{All}},
    xtick=data,
    x tick label style={rotate=45, anchor=east},
    ytick={-0.3,-0.2,...,1},
    %legend pos=north east,
    legend pos=south east,
     legend style={at={(1.4,0.65)}},
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.8, transform shape}},
    every axis plot/.append style={ultra thick},
    %no markers,
    legend image post style={mark=*},
    cycle list name=exotic,
    mark=*,
    mark options={scale=0.6}
]
\addplot +[green]
    coordinates {
    (TREC5,0.511)(TREC6,0.689)(TREC7,0.778)(TREC8,0.822)(R04,0.733)(TREC\textsubscript{All},0.778)
    };
\addplot +[pink]
    coordinates {
    (TREC5,0.75)(TREC6,0.854)(TREC7,0.854)(TREC8,0.75)(R04,0.854)(TREC\textsubscript{All},0.854)
    };
    % ndcg
%\addplot +[blue]
%    coordinates {
 %   (TREC5,0.644)(TREC6,0.911)(TREC7,0.822)(TREC8,0.778)(R04,0.867)(TREC\textsubscript{All},0.867)
 %   };
    \addplot +[red]
    coordinates {
    (TREC5,0.767)(TREC6,1.0)(TREC7,0.86)(TREC8,0.767)(R04,0.953)(TREC\textsubscript{All},0.953)
    };
    \addplot +[orange]
    coordinates {
    (TREC5,-0.095)(TREC6,0.23)(TREC7,0.322)(TREC8,0.23)(R04,0.296)(TREC\textsubscript{All},0.23)
    };

    \addplot +[dashed, green]
    coordinates {
    (TREC5,0.511)(TREC6,0.689)(TREC7,0.778)(TREC8,0.822)(R04,0.733)(TREC\textsubscript{All},0.778)
    };
\addplot +[dashed, pink]
    coordinates {
    (TREC5,0.75)(TREC6,0.854)(TREC7,0.854)(TREC8,0.75)(R04,0.854)(TREC\textsubscript{All},0.854)
    };
%ndcg
%\addplot +[dashed, blue]
%    coordinates {
%    (TREC5,0.644)(TREC6,0.911)(TREC7,0.822)(TREC8,0.778)(R04,0.867)(TREC\textsubscript{All},0.867)
%    };
    \addplot +[dashed, red]
    coordinates {
    (TREC5,0.767)(TREC6,1.0)(TREC7,0.86)(TREC8,0.767)(R04,0.953)(TREC\textsubscript{All},0.953)
    };
    \addplot +[dashed, orange]
    coordinates {
    (TREC5,-0.306)(TREC6,-0.023)(TREC7,0.068)(TREC8,-0.023)(R04,0.045)(TREC\textsubscript{All},-0.023)
    };

    \legend{MAP,Rprec,P@100,P@10}
\end{axis}
\end{tikzpicture}

==> figures/chatgpt23_tnr_impact.tex <==
\begin{tikzpicture}
\begin{axis}[
    %title={Synthetic System - Rare Retrieval for $P@100_{Rareness}$ with varying $\alpha$},
    scale= 1,
    width=8cm,
    height=6cm,
    xlabel={TREC Collections},
    ylabel={Kendall's tau},
    %xmin=1, xmax=45,
    ymin=-0.2, ymax=1.05,
    symbolic x coords={TREC5, TREC6, TREC7, TREC8, R04, TREC\textsubscript{All}},
    xtick=data,
    x tick label style={rotate=45, anchor=east},
    ytick={-0.2,-0.1,...,1},
    %legend pos=north east,
    legend pos=south east,
    legend style={at={(1.4,0.6)}},
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.8, transform shape}},
    every axis plot/.append style={ultra thick},
    %no markers,
    legend image post style={mark=*},
    cycle list name=exotic,
    mark=*,
    mark options={scale=0.6}
]
\addplot +[green]
    coordinates {
    (TREC5,0.511)(TREC6,0.689)(TREC7,0.778)(TREC8,0.822)(R04,0.733)(TREC\textsubscript{All},0.778)
    };
\addplot +[pink]
    coordinates {
    (TREC5,0.75)(TREC6,0.854)(TREC7,0.854)(TREC8,0.75)(R04,0.854)(TREC\textsubscript{All},0.854)
    };
    % nDCG
%\addplot +[blue]
%    coordinates {
%    (TREC5,0.644)(TREC6,0.911)(TREC7,0.822)(TREC8,0.778)(R04,0.867)(TREC\textsubscript{All},0.867)
 %   };
    \addplot +[red]
    coordinates {
    (TREC5,0.767)(TREC6,1.0)(TREC7,0.86)(TREC8,0.767)(R04,0.953)(TREC\textsubscript{All},0.953)
    };
    \addplot +[orange]
    coordinates {
    (TREC5,-0.095)(TREC6,0.23)(TREC7,0.322)(TREC8,0.23)(R04,0.296)(TREC\textsubscript{All},0.23)
    };

    \addplot +[dashed, green]
    coordinates {
    (TREC5,0.511)(TREC6,0.689)(TREC7,0.778)(TREC8,0.822)(R04,0.733)(TREC\textsubscript{All},0.778)
    };
\addplot +[dashed, pink]
    coordinates {
    (TREC5,0.759)(TREC6,0.887)(TREC7,0.887)(TREC8,0.782)(R04,0.887)(TREC\textsubscript{All},0.887)
    };
    % nDCG
%\addplot +[dashed, blue]
%    coordinates {
%    (TREC5,0.689)(TREC6,0.956)(TREC7,0.867)(TREC8,0.822)(R04,0.911)(TREC\textsubscript{All},0.911)
%    };
    \addplot +[dashed, red]
    coordinates {
    (TREC5,0.767)(TREC6,1.0)(TREC7,0.86)(TREC8,0.767)(R04,0.953)(TREC\textsubscript{All},0.953)
    };
    \addplot +[dashed, orange]
    coordinates {
    (TREC5,0.047)(TREC6,0.341)(TREC7,0.295)(TREC8,0.295)(R04,0.315)(TREC\textsubscript{All},0.25)
    };

    \legend{MAP,Rprec,P@100,P@10}
\end{axis}
\end{tikzpicture}

==> figures/chatgpt23_topic_diversity_wrt_samples.tex <==
\begin{tikzpicture}
\begin{axis}[
    %title={Synthetic System - Rare Retrieval for $P@100_{Rareness}$ with varying $\alpha$},
    scale= 1,
    width=10cm,
    height=7cm,
    xlabel={\testcol{} sample size},
    ylabel={\# of topics},
    %xmin=1, xmax=45,
    %ymin=-0.2, ymax=1.05,
    tick label style={font=\small},
    symbolic x coords={10K, 20K, 30K, 40K, 50K, 60K, 70K, 80K, 90K, 96K},
    xtick=data,
    %x tick label style={rotate=45, anchor=east},
    ytick={200,300,...,1000},
    %legend pos=north east,
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.8, transform shape}},
    every axis plot/.append style={ultra thick},
    %no markers,
    legend image post style={mark=*},
    cycle list name=exotic,
    mark=*,
    mark options={scale=0.6}
]
\addplot +[blue]
    coordinates {
    (10K,214)(20K,391)(30K,510)(40K,580)(50K,617)(60K,701)(70K,754)(80K,832)(90K,901)(96K,945)
    };
\end{axis}
\end{tikzpicture}

==> figures/chatgpt23_vs_TREC_collections.tex <==
\begin{tikzpicture}
\begin{axis}[
    %title={Synthetic System - Rare Retrieval for $P@100_{Rareness}$ with varying $\alpha$},
    scale= 1,
    xlabel={TREC Collections},
    ylabel={Kendall's tau},
    %xmin=1, xmax=45,
    ymin=-0.2, ymax=1.05,
    symbolic x coords={trec5, trec6, trec7, trec8, robust2004, combined},
    xtick=data,
    x tick label style={rotate=45, anchor=east},
    ytick={-0.2,-0.1,...,1},
    %legend pos=north east,
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.8, transform shape}},
    every axis plot/.append style={ultra thick},
    %no markers,
    legend image post style={mark=*},
    cycle list name=exotic,
    mark=*,
    mark options={scale=0.6}
]
\addplot +[green]
    coordinates {
    (trec5,0.511)(trec6,0.689)(trec7,0.778)(trec8,0.822)(robust2004,0.733)(combined,0.778)
    };
\addplot +[pink]
    coordinates {
    (trec5,0.75)(trec6,0.854)(trec7,0.854)(trec8,0.75)(robust2004,0.854)(combined,0.854)
    };
\addplot +[blue]
    coordinates {
    (trec5,0.644)(trec6,0.911)(trec7,0.822)(trec8,0.778)(robust2004,0.867)(combined,0.867)
    };
    \addplot +[red]
    coordinates {
    (trec5,0.767)(trec6,1.0)(trec7,0.86)(trec8,0.767)(robust2004,0.953)(combined,0.953)
    };
    \addplot +[orange]
    coordinates {
    (trec5,-0.095)(trec6,0.23)(trec7,0.322)(trec8,0.23)(robust2004,0.296)(combined,0.23)
    };
    \legend{MAP,Rprec,nDCG,P@100,P@10}
\end{axis}
\end{tikzpicture}

==> figures/impact_of_number_of_relevant_docs.tex <==
\begin{tikzpicture}
\begin{axis}[
    %title={Synthetic System - Rare Retrieval for $P@100_{Rareness}$ with varying $\alpha$},
    scale= 1,
    width=12cm,
    height=9cm,
    xlabel={ $N_R$},
    ylabel={Kendall's $\tau$},
    %xmin=1, xmax=45,
    ymin=0, ymax=1.05,
    %symbolic x coords={trec5, trec6, trec7, trec8, robust2004, combined},
    %xtick=data,
    %x tick label style={rotate=45, anchor=east},
    xtick={10,20,...,90},
    ytick={0, 0.1,...,1},
    %legend pos=north east,
    %legend pos=north,
    ymajorgrids=true,
    legend columns=-1,
    grid style=dashed,
    legend style={nodes={scale=0.8, transform shape}},
    every axis plot/.append style={ultra thick},
    %no markers,
    legend image post style={mark=*},
    cycle list name=exotic,
    mark=*,
    mark options={scale=0.6}
]
\addplot +[green]
    coordinates {
    (10,0.636)(20,0.707)(30,0.751)(40,0.751)(50,0.707)(60,0.707)(70,0.707)(80,0.707)(90,0.707)
    };
\addplot +[pink]
    coordinates {
    (10,0.753)(20,0.812)(30,0.812)(40,0.812)(50,0.812)(60,0.812)(70,0.812)(80,0.812)(90,0.812)
    };
    % ndcg
%\addplot +[blue]
%    coordinates {
%    (10,0.71)(20,0.76)(30,0.804)(40,0.836)(50,0.804)(60,0.804)(70,0.804)(80,0.804)(90,0.804)
 %   };
    \addplot +[red]
    coordinates {
    (10,0.816)(20,0.87)(30,0.87)(40,0.87)(50,0.87)(60,0.87)(70,0.87)(80,0.87)(90,0.87)
    };
    \addplot +[orange]
    coordinates {
    (10,0.267)(20,0.152)(30,0.134)(40,0.19)(50,0.272)(60,0.16)(70,0.171)(80,0.171)(90,0.175)
    };
    \legend{MAP,Rprec,P@100,P@10}
\end{axis}
\end{tikzpicture}

==> figures/sampled_disk45.tex <==
\begin{tikzpicture}
\begin{axis}[
    %title={Synthetic System - Rare Retrieval for $P@100_{Rareness}$ with varying $\alpha$},
    scale= 1,
    xlabel={TREC Collections},
    ylabel={Kendall's tau},
    %xmin=1, xmax=45,
    ymin=-0.2, ymax=1.05,
    symbolic x coords={TREC5, TREC6, TREC7, TREC8, R04, TREC\textsubscript{All}},
    xtick=data,
    x tick label style={rotate=45, anchor=east},
    ytick={-0.2,-0.1,...,1},
    %legend pos=north east,
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.8, transform shape}},
    every axis plot/.append style={ultra thick},
    %no markers,
    legend image post style={mark=*},
    cycle list name=exotic,
    mark=*,
    mark options={scale=0.6}
]
\addplot +[green]
    coordinates {
    (TREC5,-0.005)(TREC6,0.668)(TREC7,0.781)(TREC8,0.818)(R04,0.781)(TREC\textsubscript{All},0.783)
    };
\addplot +[pink]
    coordinates {
    (TREC5,0.499)(TREC6,0.806)(TREC7,0.879)(TREC8,0.754)(R04,0.826)(TREC\textsubscript{All},0.826)
    };
% ndcg
%\addplot +[blue]
%    coordinates {
%    (TREC5,0.307)(TREC6,0.829)(TREC7,0.898)(TREC8,0.854)(R04,0.915)(TREC\textsubscript{All},0.912)
%    };
    \addplot +[red]
    coordinates {
    (TREC5,0.505)(TREC6,0.863)(TREC7,0.858)(TREC8,0.902)(R04,0.908)(TREC\textsubscript{All},0.908)
    };
    \addplot +[orange]
    coordinates {
    (TREC5,0.059)(TREC6,0.166)(TREC7,0.337)(TREC8,0.373)(R04,0.272)(TREC\textsubscript{All},0.23)
    };
    \legend{MAP,Rprec,P@100,P@10}
\end{axis}
\end{tikzpicture}

==> figures/sampled_disk45_box.tex <==
\begin{tikzpicture}
  \begin{axis}
    [
    width=12cm,
    height=9cm,
    boxplot/draw direction = y,
    xlabel={Metrics},
    ylabel={ Kendall's $\tau$},
    xtick={1,2,3,4},
    xticklabels={MAP, RPrec, P@100, P@10},
    ytick={0,0.1,...,1},
    ymajorgrids=true,
    grid style=dashed,
    ]
    \addplot+[
    boxplot prepared={
      median=0.81,
      upper quartile=0.85,
    lower quartile=0.72,
    upper whisker=1.0,
    lower whisker=0.52,
    average=0.78
    },
    ] coordinates {};
    \addplot+[
    boxplot prepared={
      median=0.8,
upper quartile=0.89,
lower quartile=0.76,
upper whisker=0.93,
lower whisker=0.6,
average=0.81
    },
    ] coordinates {};
    \addplot+[
    boxplot prepared={
      median=0.94,
upper quartile=0.95,
lower quartile=0.91,
upper whisker=1.0,
lower whisker=0.84,
average=0.91
    },
    ] coordinates {};
    \addplot+[
    boxplot prepared={
      median=0.23,
upper quartile=0.28,
lower quartile=0.23,
upper whisker=0.34,
lower whisker=0.16,
average=0.23
    },
    ] coordinates {};
  \end{axis}
\end{tikzpicture}

==> figures/split_disk45_into_half.tex <==
\begin{tikzpicture}
\begin{axis}[
    %title={Synthetic System - Rare Retrieval for $P@100_{Rareness}$ with varying $\alpha$},
    scale= 1,
    xlabel={TREC Collections},
    ylabel={Kendall's $\tau$},
    %xmin=1, xmax=45,
    ymin=-0.2, ymax=1.05,
    symbolic x coords={TREC5, TREC6, TREC7, TREC8, R04, TREC\textsubscript{All}},
    xtick=data,
    x tick label style={rotate=45, anchor=east},
    ytick={-0.2,-0.1,...,1},
    %legend pos=north east,
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.8, transform shape}},
    every axis plot/.append style={ultra thick},
    %no markers,
    legend image post style={mark=*},
    cycle list name=exotic,
    mark=*,
    mark options={scale=0.6}
]
\addplot +[green]
    coordinates {
    (TREC5,0.541)(TREC6,0.618)(TREC7,0.715)(TREC8,0.75)(R04,0.724)(TREC\textsubscript{All},0.741)
    };
\addplot +[pink]
    coordinates {
    (TREC5,0.847)(TREC6,0.793)(TREC7,0.85)(TREC8,0.757)(R04,0.824)(TREC\textsubscript{All},0.826)
    };
%ndcg
%\addplot +[blue]
%    coordinates {
 %   (TREC5,0.66)(TREC6,0.758)(TREC7,0.856)(TREC8,0.802)(R04,0.887)(TREC\textsubscript{All},0.891)
 %   };
    \addplot +[red]
    coordinates {
    (TREC5,0.86)(TREC6,0.849)(TREC7,0.867)(TREC8,0.906)(R04,0.903)(TREC\textsubscript{All},0.911)
    };
    \addplot +[orange]
    coordinates {
    (TREC5,0.447)(TREC6,0.85)(TREC7,0.852)(TREC8,0.86)(R04,0.891)(TREC\textsubscript{All},0.892)
    };
    \legend{MAP,Rprec,P@100,P@10}
\end{axis}
\end{tikzpicture}

==> figures/system_score_scatters.tex <==
\pgfplotsset{% global config
%  compat=newest,
   grid=both,
  %try min ticks=3,
  minor tick num=1,
  %xtick={0, 0.5, 1.0},
 %ytick={0.8,0.9,1.0},
  enlargelimits=0.02,
   every tick label/.append style={font=\small},
  group style={
    columns=4,
    xlabels at=edge bottom,
    ylabels at=edge left},
  every axis legend/.append style={
    legend cell align=left,
%    legend columns=7
  }
  %legend style={nodes={font=\tiny}},
}


\begin{tikzpicture}
\begin{groupplot}[group style={group size= 2 by 2, horizontal sep=3cm, vertical sep=2.5cm},
       % grid style          = {line width=.1pt,draw=gray!10},
       % major grid  style={line width=.2pt,draw=gray!50},
        height              = 6cm, 
        width=6cm,
        %xlabel              = $\alpha$ ,
        %legend entries={AP vs. $AP_{Rareness}$, P@100 vs. $P@100_{Rareness}$ } ,
        legend style={
            %at={(1,3.5)},
            at={(1.5,4)},
            anchor=north west,
            legend columns=-1,transpose legend,
            nodes={font=\small},
            /tikz/every even column/.append style={column sep=0.1cm}
        },
        grid=both,   
	    yticklabel style    = {/pgf/number format/precision=4}  ,
	    scaled y ticks      = false,
         every axis title shift=0,
      legend to name=grouplegend,
        ]


\nextgroupplot[title=P@10,
 ylabel style={align=center}, 
ylabel={\testcol},ylabel shift = 0 pt, xlabel={TREC\textsubscript{All}}, ymin=0,ymax=1, xmin=0.3, xmax=0.5]   
 \addplot +[only marks, mark options={scale=1} ] coordinates {(0.332,0.867)(0.332,0.876)(0.359,0.878)(0.425,0.896)(0.461,0.879)(0.354,0.909)(0.381,0.876)(0.458,0.88)(0.428,0.899)(0.46,0.879)};


\nextgroupplot[title=P@100,
 ylabel style={align=center},
 ylabel={\testcol},ylabel shift = 0 pt, xlabel={TREC\textsubscript{All}}, ymin=0,ymax=1, xmin=0, xmax=0.2]   
 \addplot +[only marks, mark options={scale=1} ] coordinates {(0.119,0.56)(0.116,0.578)(0.056,0.148)(0.056,0.148)(0.186,0.604)(0.136,0.589)(0.058,0.149)(0.186,0.61)(0.058,0.149)(0.186,0.607)};

\nextgroupplot[title=MAP,
 ylabel style={align=center}, 
ylabel={\testcol},ylabel shift = 0 pt, xlabel={TREC\textsubscript{All}}, ymin=0,ymax=1, xmin=0.1, xmax=0.22]   
 \addplot +[only marks, mark options={scale=1} ] coordinates {(0.128,0.783)(0.124,0.818)(0.106,0.234)(0.127,0.236)(0.211,0.871)(0.16,0.856)(0.116,0.236)(0.215,0.879)(0.129,0.239)(0.212,0.875)};

\nextgroupplot[title=RPrec,
 ylabel style={align=center}, 
ylabel={\testcol},ylabel shift = 0 pt, xlabel={TREC\textsubscript{All}}, ymin=0,ymax=1, xmin=0.1, xmax=0.22]   
 \addplot +[only marks, mark options={scale=1} ] coordinates {(0.18,0.783)(0.178,0.813)(0.15,0.248)(0.155,0.248)(0.274,0.872)(0.213,0.847)(0.152,0.252)(0.278,0.878)(0.156,0.251)(0.276,0.875)};
 
%\nextgroupplot[title=MAP,
% ylabel style={align=center}, 
%ylabel={\testcol},ylabel shift = 0 pt, xlabel={\testcol{} w/o TNR}, ymin=0.2,ymax=1, xmin=0.2, xmax=1]   
% \addplot +[only marks, mark options={scale=1} ] coordinates {(0.893,0.783)(0.92,0.818)(0.249,0.234)(0.249,0.236)(0.959,0.871)(0.932,0.856)(0.251,0.236)(0.968,0.879)(0.252,0.239)(0.964,0.875)};


\end{groupplot}

%\node (a) at (11,1.4) {\rotatebox{270}{$P@100_{Rareness}$}};  

    \ref{grouplegend}
\end{tikzpicture}


==> figures/zipf.tex <==
\pgfplotsset{% global config
%  compat=newest,
   grid=both,
  %try min ticks=3,
  minor tick num=1,
  %xtick={0, 0.5, 1.0},
 %ytick={0.8,0.9,1.0},
  enlargelimits=0.02,
   every tick label/.append style={font=\small},
  group style={
    columns=4,
    xlabels at=edge bottom,
    ylabels at=edge left},
  every axis legend/.append style={
    legend cell align=left,
%    legend columns=7
  }
  %legend style={nodes={font=\tiny}},
}


\begin{tikzpicture}
\begin{groupplot}[group style={group size= 2 by 1, horizontal sep=1.5cm, vertical sep=2cm},
       % grid style          = {line width=.1pt,draw=gray!10},
       % major grid  style={line width=.2pt,draw=gray!50},
        height              = 6.5cm, 
        width=8cm,
        ylabel style={align=center},
            xlabel=Frequent Words,
            ylabel=Frequency,
            %xtick=data,
            %symbolic x coords={thi,health,also,work,ha,mental,help,improv,benefit,use},
            x tick label style={rotate=45, anchor=east},
            %enlarge x limits=0.15,
            ymin=0,
            %ymax=10,
        ]

%\nextgroupplot[title={\testcol{}}, ybar, bar width=0.2cm, symbolic x coords={and,the,to,of,in,a,can,is,for,it}, xtick=data,]
%            \addplot coordinates {(and,2275259) (the,1988244) (to,1530633) (of,1499261) (in,962911) (a,867892) (can,777004) (is,591475) (for,520295) (it,444688)};
        
 %\nextgroupplot[title={Disk4-5}, ybar, bar width=0.2cm, symbolic x coords={the,of,to,and,in,a,that,for,is,it}, xtick=data,]
  %          \addplot coordinates {(the,16583962) (of,7982172) (to,6458347) (and,5916173) (in,5106917) (a,4877481) (that,2543222) (for,2488637) (is,2378897) (it,2120439)};       


 \nextgroupplot[title={\testcol{}}, ybar, bar width=0.01cm, xticklabels=\empty, xtick=data,]
            \addplot coordinates {(0,2275259) (1,1988244) (2,1530633) (3,1499261) (4,962911) (5,867892) (6,777004) (7,591475) (8,520295) (9,444688) (10,427905) (11,366044) (12,360902) (13,326831) (14,325362) (15,278365) (16,274915) (17,272512) (18,265031) (19,247087) (20,244989) (21,239515) (22,227265) (23,223472) (24,211554) (25,203309) (26,182306) (27,181607) (28,177824) (29,169636) (30,164643) (31,164573) (32,164185) (33,162249) (34,161735) (35,154739) (36,153441) (37,150406) (38,146957) (39,145873) (40,145246) (41,140710) (42,138855) (43,138367) (44,131573) (45,131224) (46,130313) (47,127735) (48,127586) (49,126709) (50,125808) (51,123785) (52,121593) (53,119022) (54,115921) (55,113980) (56,113050) (57,112631) (58,112036) (59,111746) (60,109011) (61,107653) (62,107641) (63,107231) (64,106372) (65,100720) (66,99972) (67,98564) (68,97857) (69,97513) (70,94696) (71,93205) (72,93136) (73,92168) (74,91537) (75,91197) (76,89406) (77,87998) (78,87496) (79,86950) (80,83969) (81,82652) (82,81336) (83,81207) (84,80441) (85,79895) (86,79687) (87,79561) (88,79283) (89,79256) (90,77626) (91,75996) (92,74916) (93,74237) (94,73697) (95,72512) (96,72443) (97,72439) (98,71979) (99,71213)};

\nextgroupplot[title={Disk4-5}, ybar, bar width=0.01cm, xticklabels=\empty, xtick=data,]
            \addplot coordinates {(0,16583962) (1,7982172) (2,6458347) (3,5916173) (4,5106917) (5,4877481) (6,2543222) (7,2488637) (8,2378897) (9,2120439) (10,1789084) (11,1652044) (12,1517114) (13,1482298) (14,1374835) (15,1213413) (16,1136903) (17,1079957) (18,1063026) (19,1046983) (20,1037271) (21,1034077) (22,1029216) (23,1006627) (24,970444) (25,881028) (26,810973) (27,798853) (28,747026) (29,718755) (30,625148) (31,614560) (32,597145) (33,583169) (34,580835) (35,559569) (36,555975) (37,536739) (38,522862) (39,507323) (40,494097) (41,492769) (42,482290) (43,477699) (44,471537) (45,458702) (46,448014) (47,447908) (48,447189) (49,435392) (50,425378) (51,417179) (52,406735) (53,405806) (54,399056) (55,398200) (56,396486) (57,385141) (58,385100) (59,365044) (60,364894) (61,364527) (62,359006) (63,347243) (64,336602) (65,333849) (66,329483) (67,329022) (68,325038) (69,322417) (70,321545) (71,320631) (72,307138) (73,306925) (74,301481) (75,299874) (76,298109) (77,296171) (78,290563) (79,287631) (80,279031) (81,279020) (82,278601) (83,276665) (84,273676) (85,269347) (86,268458) (87,267675) (88,262741) (89,262580) (90,260893) (91,259588) (92,256592) (93,249265) (94,248184) (95,246266) (96,245924) (97,243412) (98,243261) (99,241666)};
            
\end{groupplot}

%\node (a) at (11,1.4) {\rotatebox{270}{$P@100_{Rareness}$}};  

    \ref{grouplegend}
\end{tikzpicture}


==> manual_subtopic_generation_times.tex <==

%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[
    %title={Synthetic System - Rare Retrieval for $P@100_{Rareness}$ with varying $\alpha$},
    xlabel={The number of subtopics generated},
    ylabel={Time (seconds)},
    xmin=1, xmax=15,
    %ymin=0, ymax=550,
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    %ytick={1, 2, 3, 4, 5},
    %ytick={402, 416, 419, 429, 438},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    %height=10cm, 
    %width=20cm,
    legend style={nodes={scale=0.5, transform shape}},
    %legend image post style={mark=*},
    %cycle list name=exotic,
    %no markers
]

%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------


\addplot[mark=square, color=red]
    coordinates {
    (1, 64.0)(2, 103.0)(3, 114.5)(4, 142.5)(5, 180.5)(6, 195.5)(7, 209.25)(8, 235.0)(9, 251.75)(10, 271.0)(11, 399.0)(12, 424.0)(13, 462.0)(14, 475.5)(15, 489.5)
    };
    
\addplot[mark=square, color=green]
    coordinates {
    (1, 70.0)(2, 98.0)(3, 116.5)(4, 142.5)(5, 159.0)(6, 207.0)(7, 247.0)(8, 265.5)(9, 390.0)(10, 430.5)(11, 494.5)
    };
    
\addplot[mark=square, color=blue]
    coordinates {
    (1, 123.5)(2, 158.0)(3, 199.5)(4, 246.0)(5, 279.5)(6, 305.5)(7, 316.0)(8, 468.0)(9, 492.0)
    };

\addplot[mark=square, color=cyan]
    coordinates {
    (1, 184.0)(2, 238.0)(3, 347.5)(4, 382.5)(5, 408.5)(6, 434.5)(7, 459.5)(8, 466.5)(9, 481.5)(10, 497.5)
    };

\addplot[mark=square, color=magenta]
    coordinates {
    (1, 52.0)(2, 100.5)(3, 140.5)(4, 167.5)(5, 188.0)(6, 212.5)(7, 282.0)(8, 331.5)(9, 363.5)
    };

 \addplot[mark=square, color=lime]
    coordinates {
    (1, 79.5)(2, 151.5)(3, 223.5)(4, 245.0)(5, 260.0)(6, 328.0)(7, 379.5)(8, 417.5)
    };

\addplot[mark=square, color=orange]
    coordinates {
    (1, 54.5)(2, 121.5)(3, 188.5)(4, 193.5)(5, 216.5)(6, 272.5)(7, 306.0)(8, 324.5)(9, 346.5)(10, 381.5)(11, 394.5)(12, 409.5)(13, 425.5)(14, 444.5)(15, 467.5)
    };

\addplot[mark=square, color=purple]
    coordinates {
    (1, 66.5)(2, 85.5)(3, 124.0)(4, 150.5)(5, 164.5)(6, 208.0)(7, 300.0)(8, 319.0)(9, 339.5)(10, 374.5)
    };

\addplot[mark=square, color=yellow]
    coordinates {
    (1, 142.5)(2, 300.0)(3, 322.0)(4, 337.5)(5, 356.5)(6, 370.5)(7, 385.5)(8, 410.5)(9, 437.5)(10, 449.5)(11, 469.5)(12, 512.5)
    };

\addplot[mark=square, color=pink]
    coordinates {
    (1, 72.0)(2, 144.0)(3, 258.5)
    };

%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------

%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------

    %\legend{rel + rel, rel + non-rel, non-rel + rel, non-rel + non-rel}
    %'413', '418', '422', '424', '427', '428', '434', '439', '442', '450'
    \legend{413, 418, 422, 424, 427, 428, 434, 439, 442, 450}
    
\end{axis}
\end{tikzpicture}

%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------


==> relevance_judgements_5topics_news_vs_newsInd.tex <==

\begin{tikzpicture}
\begin{groupplot}[group style={group size= 5 by 1, horizontal sep=0.3cm, vertical sep=1.5cm},
       % grid style          = {line width=.1pt,draw=gray!10},
       % major grid  style={line width=.2pt,draw=gray!50},
        height              = 4cm, 
        width=4.5cm,
        xlabel              = $\alpha$ ,
        legend entries={rel + rel, rel + non-rel, non-rel + rel, non-rel + non-rel} ,
        legend style={
            at={(3.5,3.5)},
            anchor=north west,
            legend columns=-1,transpose legend,
            nodes={font=\small},
            /tikz/every even column/.append style={column sep=0.1cm}
        },
        grid=both,   
	    yticklabel style    = {/pgf/number format/precision=4}  ,
	    scaled y ticks      = false,
         every axis title shift=0,
      legend to name=grouplegend
        ]

%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------

\nextgroupplot[title=Topic 402,
 ylabel style={align=center}, 
ylabel={cosine similarity},ylabel shift = 0 pt,ymin=0,ymax=1]  
\addplot[only marks, color=green]
    coordinates {
    (1, 0.41)(2, 0.496)(3, 0.623)(4, 0.53)(5, 0.725)(6, 0.552)(7, 0.421)(8, 0.381)(10, 0.599)(11, 0.539)(12, 0.418)(13, 0.586)(14, 0.532)(15, 0.471)(16, 0.474)(17, 0.452)(18, 0.517)(20, 0.425)(21, 0.38)(22, 0.32)(23, 0.348)(24, 0.472)(25, 0.412)(26, 0.387)(27, 0.382)(28, 0.358)(29, 0.344)(30, 0.313)(31, 0.396)

    };
    
\addplot[only marks, color=blue]
    coordinates {
    (9, 0.495)
    };
    
\addplot[only marks, color=orange]
    coordinates {
    
    };

\addplot[only marks, color=red]
    coordinates {
    (19, 0.457)(32, 0.319)(33, 0.364)(34, 0.356)(35, 0.255)(36, 0.243)(37, 0.35)(38, 0.357)(39, 0.25)(40, 0.23)(41, 0.239)(42, 0.262)(43, 0.215)(44, 0.265)(45, 0.198)(46, 0.176)(47, 0.203)(48, 0.243)(49, 0.228)
    };
\coordinate (top) at (rel axis cs:0,1.1);
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------

\nextgroupplot[title=Topic 416,yticklabels = \empty,ymin=0,ymax=1]   
\addplot[only marks, color=green]
    coordinates {
    (1, 0.799)(8, 0.291)(9, 0.335)(13, 0.485)(16, 0.348)(17, 0.343)(18, 0.377)(20, 0.402)(22, 0.327)(23, 0.396)(24, 0.326)(27, 0.447)(28, 0.418)(29, 0.371)(31, 0.362)(33, 0.42)(34, 0.379)(35, 0.352)(41, 0.388)

    };
    
\addplot[only marks, color=blue]
    coordinates {
    (2, 0.52)(3, 0.216)(4, 0.456)(5, 0.436)(6, 0.37)(7, 0.503)(10, 0.37)(11, 0.41)(12, 0.176)(14, 0.456)(15, 0.44)(19, 0.33)(21, 0.429)(25, 0.432)(26, 0.326)(30, 0.332)(32, 0.395)(36, 0.357)(37, 0.394)(38, 0.393)(39, 0.383)(40, 0.423)(42, 0.378)
    };
    
\addplot[only marks, color=orange]
    coordinates {
    
    };

\addplot[only marks, color=red]
    coordinates {
    
    };

%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
\nextgroupplot[title=Topic 419,yticklabels = \empty,ymin=0,ymax=1]   
\addplot[only marks, color=green]
    coordinates {
    (1, 0.774)(2, 0.845)(3, 0.462)(4, 0.379)(5, 0.835)(6, 0.716)(7, 0.777)(8, 0.856)(9, 0.841)(10, 0.722)(11, 0.871)(12, 0.831)(15, 0.725)(16, 0.774)(17, 0.722)(18, 0.743)(19, 0.773)(20, 0.796)(21, 0.739)(22, 0.89)(23, 0.852)(24, 0.869)(25, 0.78)(26, 0.714)(27, 0.729)(28, 0.665)(29, 0.73)(30, 0.758)(31, 0.675)(32, 0.775)(33, 0.758)(34, 0.762)(35, 0.765)(36, 0.771)(37, 0.787)(38, 0.697)(39, 0.731)(40, 0.691)(41, 0.833)(42, 0.833)(43, 0.804)(44, 0.792)(45, 0.765)(46, 0.793)(47, 0.703)(48, 0.732)
    };
    
\addplot[only marks, color=blue]
    coordinates {
    };
    
\addplot[only marks, color=orange]
    coordinates {
    (13, 0.827)
    };

\addplot[only marks, color=red]
    coordinates {
    (14, 0.749)
    };
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
\nextgroupplot[title=Topic 429,yticklabels = \empty,ymin=0,ymax=1]
\addplot[only marks, color=green]
    coordinates {
    (8, 0.8)
    };
    
\addplot[only marks, color=blue]
    coordinates {
    };
    
\addplot[only marks, color=orange]
    coordinates {
    (20, 0.778)(28, 0.704)
    };

\addplot[only marks, color=red]
    coordinates {
    (1, 0.884)(2, 0.847)(3, 0.865)(4, 0.798)(5, 0.919)(6, 0.754)(7, 0.697)(9, 0.869)(10, 0.775)(11, 0.778)(12, 0.83)(13, 0.82)(14, 0.117)(15, 0.655)(16, 0.83)(17, 0.811)(18, 0.711)(19, 0.854)(21, 0.751)(22, 0.771)(23, 0.799)(24, 0.766)(25, 0.839)(26, 0.8)(27, 0.826)(29, 0.814)
    };

%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
\nextgroupplot[title=Topic 438,yticklabels = \empty,ymin=0,ymax=1]
\addplot[only marks, color=green]
    coordinates {
    (7, 0.772)(12, 0.731)(13, 0.538)
    };
    
\addplot[only marks, color=blue]
    coordinates {
    (1, 0.629)(2, 0.389)(3, 0.591)(4, 0.345)(5, 0.493)(6, 0.486)(8, 0.682)(9, 0.719)(10, 0.599)(11, 0.572)
    };
    
\addplot[only marks, color=orange]
    coordinates {
    (16, 0.654)(18, 0.564)(19, 0.615)(21, 0.665)(22, 0.601)(25, 0.662)(26, 0.669)(27, 0.603)(28, 0.642)(30, 0.59)(31, 0.578)(32, 0.58)(33, 0.617)(35, 0.529)(36, 0.587)(37, 0.685)(38, 0.559)(39, 0.559)(40, 0.626)(41, 0.615)
    };

\addplot[only marks, color=red]
    coordinates {
    (14, 0.591)(15, 0.636)(17, 0.73)(20, 0.63)(23, 0.751)(24, 0.584)(29, 0.604)(34, 0.64)(42, 0.642)(43, 0.604)(44, 0.59)
    };
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------

\end{groupplot}

%\node (a) at (11,1.4) {\rotatebox{270}{$P@100_{Rareness}$}};  

    \ref{grouplegend}
\end{tikzpicture} 

%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------

==> relevance_judgements_5topics_news_vs_newsInd_no_sim.tex <==

%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[
    %title={Synthetic System - Rare Retrieval for $P@100_{Rareness}$ with varying $\alpha$},
    xlabel={subtopic generation order},
    ylabel={Topics},
    xmin=1, xmax=50,
    ymin=0, ymax=5,
    xtick={0,10,20,30,40,50},
    %ytick={1, 2, 3, 4, 5},
    %ytick={402, 416, 419, 429, 438},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    height=10cm, 
    width=20cm,
    legend style={nodes={scale=0.9, transform shape}}, 
    %legend image post style={mark=*},
    %cycle list name=exotic,
    %no markers
]

%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------


\addplot[only marks, color=green]
    coordinates {
    (1, 1)(2, 1)(3, 1)(4, 1)(5, 1)(6, 1)(7, 1)(8, 1)(10, 1)(11, 1)(12, 1)(13, 1)(14, 1)(15, 1)(16, 1)(17, 1)(18, 1)(20, 1)(21, 1)(22, 1)(23, 1)(24, 1)(25, 1)(26, 1)(27, 1)(28, 1)(29, 1)(30, 1)(31, 1)



    };
    
\addplot[only marks, color=blue]
    coordinates {
    (9, 1)
    };
    
\addplot[only marks, color=orange]
    coordinates {
    
    };

\addplot[only marks, color=red]
    coordinates {
    (19, 1)(32, 1)(33, 1)(34, 1)(35, 1)(36, 1)(37, 1)(38, 1)(39, 1)(40, 1)(41, 1)(42, 1)(43, 1)(44, 1)(45, 1)(46, 1)(47, 1)(48, 1)(49, 1)
    };
    
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
\addplot[only marks, color=green]
    coordinates {
    (1, 2)(8, 2)(9, 2)(13, 2)(16, 2)(17, 2)(18, 2)(20, 2)(22, 2)(23, 2)(24, 2)(27, 2)(28, 2)(29, 2)(31, 2)(33, 2)(34, 2)(35, 2)(41, 2)
    };
    
\addplot[only marks, color=blue]
    coordinates {
    (2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(10, 2)(11, 2)(12, 2)(14, 2)(15, 2)(19, 2)(21, 2)(25, 2)(26, 2)(30, 2)(32, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(42, 2)
    };
    
\addplot[only marks, color=orange]
    coordinates {
    
    };

\addplot[only marks, color=red]
    coordinates {

    };
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
\addplot[only marks, color=green]
    coordinates {
    (1, 3)(2, 3)(3, 3)(4, 3)(5, 3)(6, 3)(7, 3)(8, 3)(9, 3)(10, 3)(11, 3)(12, 3)(15, 3)(16, 3)(17, 3)(18, 3)(19, 3)(20, 3)(21, 3)(22, 3)(23, 3)(24, 3)(25, 3)(26, 3)(27, 3)(28, 3)(29, 3)(30, 3)(31, 3)(32, 3)(33, 3)(34, 3)(35, 3)(36, 3)(37, 3)(38, 3)(39, 3)(40, 3)(41, 3)(42, 3)(43, 3)(44, 3)(45, 3)(46, 3)(47, 3)(48, 3)
    };
    
\addplot[only marks, color=blue]
    coordinates {

    };
    
\addplot[only marks, color=orange]
    coordinates {
    (13, 3)
    };

\addplot[only marks, color=red]
    coordinates {
    (14, 3)
    };

%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------

\addplot[only marks, color=green]
    coordinates {
    (8, 4)
    };
    
\addplot[only marks, color=blue]
    coordinates {

    };
    
\addplot[only marks, color=orange]
    coordinates {
    (20, 4)(28, 4)
    };

\addplot[only marks, color=red]
    coordinates {
    (1, 4)(2, 4)(3, 4)(4, 4)(5, 4)(6, 4)(7, 4)(9, 4)(10, 4)(11, 4)(12, 4)(13, 4)(14, 4)(15, 4)(16, 4)(17, 4)(18, 4)(19, 4)(21, 4)(22, 4)(23, 4)(24, 4)(25, 4)(26, 4)(27, 4)(29, 4)
    };
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------

\addplot[only marks, color=green]
    coordinates {
    (7, 5)(12, 5)(13, 5)
    };
    
\addplot[only marks, color=blue]
    coordinates {
    (1, 5)(2, 5)(3, 5)(4, 5)(5, 5)(6, 5)(8, 5)(9, 5)(10, 5)(11, 5)
    };
    
\addplot[only marks, color=orange]
    coordinates {
    (16, 5)(18, 5)(19, 5)(21, 5)(22, 5)(25, 5)(26, 5)(27, 5)(28, 5)(30, 5)(31, 5)(32, 5)(33, 5)(35, 5)(36, 5)(37, 5)(38, 5)(39, 5)(40, 5)(41, 5)
    };

\addplot[only marks, color=red]
    coordinates {
    (14, 5)(15, 5)(17, 5)(20, 5)(23, 5)(24, 5)(29, 5)(34, 5)(42, 5)(43, 5)(44, 5)
    };
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------

    \legend{rel + rel, rel + non-rel, non-rel + rel, non-rel + non-rel}
    
\end{axis}
\end{tikzpicture}

%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------
%-------------------------------------------------------------------------------------------------

